Artificial Intelligence and Algorithmic Price Collusion in Two-sided Markets

Algorithmic price collusion facilitated by artificial intelligence (AI) algorithms raises significant concerns. We examine how AI agents using Q-learning engage in tacit collusion in two-sided markets. Our experiments reveal that AI-driven platforms achieve higher collusion levels compared to Bertrand competition. Increased network externalities significantly enhance collusion, suggesting AI algorithms exploit them to maximize profits. Higher user heterogeneity or greater utility from outside options generally reduce collusion, while higher discount rates increase it. Tacit collusion remains feasible even at low discount rates. To mitigate collusive behavior and inform potential regulatory measures, we propose incorporating a penalty term in the Q-learning algorithm.

==> d1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da025197634066306485] 
\draw [line width=0.75]    (8.18,140.49) -- (60.67,140) ;
%Straight Lines [id:da9702756320612802] 
\draw [line width=0.75]    (180.67,141) -- (370.67,140) ;
%Straight Lines [id:da44687206133479984] 
\draw [line width=0.75]    (492.67,140) -- (575.67,140) ;
\draw [shift={(578.67,140)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da04217308797217956] 
\draw    (115.48,73.96) -- (115.48,105.84) ;
\draw [shift={(115.48,108.84)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7990418319310715] 
\draw    (115.48,201.7) -- (115.48,170.52) ;
\draw [shift={(115.48,167.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5803702263340103] 
\draw    (184.91,122.39) -- (198.88,122.39) ;
\draw [shift={(201.88,122.39)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3291679678247019] 
\draw    (499.85,120.99) -- (513.82,120.99) ;
\draw [shift={(516.82,120.99)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3792902984682023] 
\draw    (432.02,93.44) -- (432.02,109.67) ;
\draw [shift={(432.02,112.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9505436150570317] 
\draw    (433.89,184.02) -- (433.89,167.8) ;
\draw [shift={(433.89,164.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1286403772558251] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (159.67,52) -- (364.67,52.99) ;
\draw [shift={(367.67,53)}, rotate = 180.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7347401900620403] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (152.67,214) -- (363.67,214) ;
\draw [shift={(366.67,214)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (87,42) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.75,yscale=0.75] [align=left] {\begin{minipage}[lt]{52.91pt}\setlength\topsep{0pt}
\begin{center}
Platform 1 charges $\displaystyle p_{0,k}^{( 1)}$
\end{center}

\end{minipage}};
% Text Node
\draw (82,205.95) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.75,yscale=0.75] [align=left] {\begin{minipage}[lt]{52.91pt}\setlength\topsep{0pt}
\begin{center}
Platform 2 charges $\displaystyle p_{0,k}^{( 2)}$
\end{center}

\end{minipage}};
% Text Node
\draw (6.69,144.3) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.75,yscale=0.75] [align=left] {{\small time $\displaystyle 0$}};
% Text Node
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (65.91,121.31) -- (178.91,121.31) -- (178.91,161.31) -- (65.91,161.31) -- cycle  ;
\draw (68.91,125.31) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.75,yscale=0.75] [align=left] {\begin{minipage}[lt]{99pt}\setlength\topsep{0pt}
\begin{center}
 $\quad$ users $\displaystyle ( k\in \{b,s\})$  solve for $\displaystyle x_{0,k}^{( j)}$ (see (\ref{xki}))
\end{center}
\end{minipage}};
% Text Node
\draw (198,95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.75,yscale=0.75] [align=left] {\begin{minipage}[lt]{55pt}\setlength\topsep{0pt}
\begin{center}
Platforms receive $\displaystyle \pi _{0,k}^{(j)}$ (see (\ref{pi}))
\end{center}

\end{minipage}};
% Text Node
\draw (299.75,124.32) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.75,yscale=0.75] [align=left] {$\displaystyle t=1,2,\dotsc $};
% Text Node
\draw (308.8,144.26) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.75,yscale=0.75] [align=left] {time $\displaystyle t+\tau $};
% Text Node
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (375.78,117.8) -- (486.78,117.8) -- (486.78,157.8) -- (375.78,157.8) -- cycle  ;
\draw (378.78,121.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.75,yscale=0.75] [align=left] {\begin{minipage}[lt]{99pt}\setlength\topsep{0pt}
\begin{center}
$\quad$ users $\displaystyle ( k\in \{b,s\})$ solve for $\displaystyle x_{t+\tau,k}^{( j)}$ (see (\ref{xki}))
\end{center}

\end{minipage}};
% Text Node
\draw (370,45) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.75,yscale=0.75] [align=left] {\begin{minipage}[lt]{115pt}\setlength\topsep{0pt}
\begin{center}
Platform 1 updates policy $\displaystyle \sigma_{t+\tau}^{(1)}$ and charges $\displaystyle p_{t+\tau,k}^{( 1)} =\sigma_{t}^{(1)}(s_{t}^{(1)})$
\end{center}

\end{minipage}};
% Text Node
\draw (362.15,186.62) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.75,yscale=0.75] [align=left] {\begin{minipage}[lt]{115pt}\setlength\topsep{0pt}
\begin{center}
Platform 2 updates policy $\displaystyle \sigma_{t+\tau}^{(2)}$ and charges $\displaystyle p_{t+\tau,k}^{( 2)} =\sigma_{t}^{(2)}(s_{t}^{( 2)})$
\end{center}

\end{minipage}};
% Text Node
\draw (515,95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.75,yscale=0.75] [align=left] {\begin{minipage}[lt]{60pt}\setlength\topsep{0pt}
\begin{center}
Platforms receive  $\displaystyle \pi _{t+\tau,k}^{(j)}$ (see (\ref{pi}))
\end{center}

\end{minipage}};
% Text Node
\draw (578.97,145.48) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75] [align=left] {$\displaystyle \infty $};


\end{tikzpicture}







